On the automorphisms of Mukai varieties

Mukai varieties are Fano varieties of Picard number one and coindex three. In genus seven to ten they are linear sections of some special homogeneous varieties. We describe the generic automorphism groups of these varieties. When they are expected to be trivial for dimensional reasons, we show they are indeed trivial, up to three interesting and unexpected exceptions in genera 7, 8, 9, and codimension 4, 3, 2 respectively. We conclude in particular that a generic prime Fano threefold of genus g has no automorphisms for 7 $\le$ g $\le$ 10. In the Appendix by Y. Prokhorov, the latter statement is extended to g = 12.

==> g10_output.txt <==

loading toolkit for nilpotent elements
OK toolkit loaded

************************************************************
genus 10
unipotent case

group G_2 :  dim = 14
representation adjoint :  dim = 14

****************************************

list of non-trivial nilpotent orbits
orb.dim 12 , blocks [12, 2]
orb.dim 10 , blocks [5, 3, 3, 3]
orb.dim 8 , blocks [4, 4, 3, 1, 1, 1]
orb.dim 6 , blocks [3, 2, 2, 2, 2, 1, 1, 1]

****************************************
dimensions for which it is plausible that the general F has trivial stabilizer

dim(F) = 2 , corresp. Grass. has dim = 24
dim(F) = 3 , corresp. Grass. has dim = 33
dim(F) = 4 , corresp. Grass. has dim = 40
dim(F) = 5 , corresp. Grass. has dim = 45
dim(F) = 6 , corresp. Grass. has dim = 48
dim(F) = 7 , corresp. Grass. has dim = 49
dim(F) = 8 , corresp. Grass. has dim = 48
dim(F) = 9 , corresp. Grass. has dim = 45
dim(F) = 10 , corresp. Grass. has dim = 40
dim(F) = 11 , corresp. Grass. has dim = 33
dim(F) = 12 , corresp. Grass. has dim = 24

****************************************

now let's enumerate all possibilities and see if they pass the test STAR

***************

dim(F) = 2
dim(Gr) =  24

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [1, 1] move in dimension 0
stable subspaces with blocks [2] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [1, 1] move in dimension 4
stable subspaces with blocks [2] move in dimension 6
largest family has dim 6
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [1, 1] move in dimension 8
stable subspaces with blocks [2] move in dimension 7
largest family has dim 8
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1] move in dimension 12
stable subspaces with blocks [2] move in dimension 11
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 3
dim(Gr) =  33

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [2, 1] move in dimension 1
stable subspaces with blocks [3] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [1, 1, 1] move in dimension 3
stable subspaces with blocks [2, 1] move in dimension 7
stable subspaces with blocks [3] move in dimension 9
largest family has dim 9
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [1, 1, 1] move in dimension 9
stable subspaces with blocks [2, 1] move in dimension 10
stable subspaces with blocks [3] move in dimension 9
largest family has dim 10
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1] move in dimension 15
stable subspaces with blocks [2, 1] move in dimension 16
stable subspaces with blocks [3] move in dimension 11
largest family has dim 16
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 4
dim(Gr) =  40

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [2, 2] move in dimension 0
stable subspaces with blocks [3, 1] move in dimension 1
stable subspaces with blocks [4] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [1, 1, 1, 1] move in dimension 0
stable subspaces with blocks [2, 1, 1] move in dimension 6
stable subspaces with blocks [2, 2] move in dimension 8
stable subspaces with blocks [3, 1] move in dimension 10
stable subspaces with blocks [4] move in dimension 9
largest family has dim 10
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [1, 1, 1, 1] move in dimension 8
stable subspaces with blocks [2, 1, 1] move in dimension 11
stable subspaces with blocks [2, 2] move in dimension 10
stable subspaces with blocks [3, 1] move in dimension 12
stable subspaces with blocks [4] move in dimension 10
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1, 1] move in dimension 16
stable subspaces with blocks [2, 1, 1] move in dimension 19
stable subspaces with blocks [2, 2] move in dimension 18
stable subspaces with blocks [3, 1] move in dimension 16
largest family has dim 19
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 5
dim(Gr) =  45

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [3, 2] move in dimension 0
stable subspaces with blocks [4, 1] move in dimension 1
stable subspaces with blocks [5] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [2, 1, 1, 1] move in dimension 3
stable subspaces with blocks [2, 2, 1] move in dimension 7
stable subspaces with blocks [3, 1, 1] move in dimension 9
stable subspaces with blocks [3, 2] move in dimension 11
stable subspaces with blocks [4, 1] move in dimension 10
stable subspaces with blocks [5] move in dimension 9
largest family has dim 11
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [1, 1, 1, 1, 1] move in dimension 5
stable subspaces with blocks [2, 1, 1, 1] move in dimension 10
stable subspaces with blocks [2, 2, 1] move in dimension 11
stable subspaces with blocks [3, 1, 1] move in dimension 13
stable subspaces with blocks [3, 2] move in dimension 12
stable subspaces with blocks [4, 1] move in dimension 13
largest family has dim 13
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1, 1, 1] move in dimension 15
stable subspaces with blocks [2, 1, 1, 1] move in dimension 20
stable subspaces with blocks [2, 2, 1] move in dimension 21
stable subspaces with blocks [3, 1, 1] move in dimension 19
stable subspaces with blocks [3, 2] move in dimension 18
largest family has dim 21
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 6
dim(Gr) =  48

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [4, 2] move in dimension 0
stable subspaces with blocks [5, 1] move in dimension 1
stable subspaces with blocks [6] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [2, 2, 1, 1] move in dimension 4
stable subspaces with blocks [2, 2, 2] move in dimension 6
stable subspaces with blocks [3, 1, 1, 1] move in dimension 6
stable subspaces with blocks [3, 2, 1] move in dimension 10
stable subspaces with blocks [3, 3] move in dimension 12
stable subspaces with blocks [4, 1, 1] move in dimension 9
stable subspaces with blocks [4, 2] move in dimension 11
stable subspaces with blocks [5, 1] move in dimension 10
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [1, 1, 1, 1, 1, 1] move in dimension 0
stable subspaces with blocks [2, 1, 1, 1, 1] move in dimension 7
stable subspaces with blocks [2, 2, 1, 1] move in dimension 10
stable subspaces with blocks [2, 2, 2] move in dimension 9
stable subspaces with blocks [3, 1, 1, 1] move in dimension 12
stable subspaces with blocks [3, 2, 1] move in dimension 13
stable subspaces with blocks [3, 3] move in dimension 12
stable subspaces with blocks [4, 1, 1] move in dimension 14
stable subspaces with blocks [4, 2] move in dimension 13
largest family has dim 14
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1, 1, 1, 1] move in dimension 12
stable subspaces with blocks [2, 1, 1, 1, 1] move in dimension 19
stable subspaces with blocks [2, 2, 1, 1] move in dimension 22
stable subspaces with blocks [2, 2, 2] move in dimension 21
stable subspaces with blocks [3, 1, 1, 1] move in dimension 20
stable subspaces with blocks [3, 2, 1] move in dimension 21
largest family has dim 22
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 7
dim(Gr) =  49

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [5, 2] move in dimension 0
stable subspaces with blocks [6, 1] move in dimension 1
stable subspaces with blocks [7] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [2, 2, 2, 1] move in dimension 3
stable subspaces with blocks [3, 2, 1, 1] move in dimension 7
stable subspaces with blocks [3, 2, 2] move in dimension 9
stable subspaces with blocks [3, 3, 1] move in dimension 11
stable subspaces with blocks [4, 1, 1, 1] move in dimension 6
stable subspaces with blocks [4, 2, 1] move in dimension 10
stable subspaces with blocks [4, 3] move in dimension 12
stable subspaces with blocks [5, 1, 1] move in dimension 9
stable subspaces with blocks [5, 2] move in dimension 11
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [2, 1, 1, 1, 1, 1] move in dimension 2
stable subspaces with blocks [2, 2, 1, 1, 1] move in dimension 7
stable subspaces with blocks [2, 2, 2, 1] move in dimension 8
stable subspaces with blocks [3, 1, 1, 1, 1] move in dimension 9
stable subspaces with blocks [3, 2, 1, 1] move in dimension 12
stable subspaces with blocks [3, 2, 2] move in dimension 11
stable subspaces with blocks [3, 3, 1] move in dimension 13
stable subspaces with blocks [4, 1, 1, 1] move in dimension 13
stable subspaces with blocks [4, 2, 1] move in dimension 14
stable subspaces with blocks [4, 3] move in dimension 13
largest family has dim 14
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1, 1, 1, 1, 1] move in dimension 7
stable subspaces with blocks [2, 1, 1, 1, 1, 1] move in dimension 16
stable subspaces with blocks [2, 2, 1, 1, 1] move in dimension 21
stable subspaces with blocks [2, 2, 2, 1] move in dimension 22
stable subspaces with blocks [3, 1, 1, 1, 1] move in dimension 19
stable subspaces with blocks [3, 2, 1, 1] move in dimension 22
stable subspaces with blocks [3, 2, 2] move in dimension 21
largest family has dim 22
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 8
dim(Gr) =  48

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [6, 2] move in dimension 0
stable subspaces with blocks [7, 1] move in dimension 1
stable subspaces with blocks [8] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [2, 2, 2, 2] move in dimension 0
stable subspaces with blocks [3, 2, 2, 1] move in dimension 6
stable subspaces with blocks [3, 3, 1, 1] move in dimension 8
stable subspaces with blocks [3, 3, 2] move in dimension 10
stable subspaces with blocks [4, 2, 1, 1] move in dimension 7
stable subspaces with blocks [4, 2, 2] move in dimension 9
stable subspaces with blocks [4, 3, 1] move in dimension 11
stable subspaces with blocks [5, 1, 1, 1] move in dimension 6
stable subspaces with blocks [5, 2, 1] move in dimension 10
stable subspaces with blocks [5, 3] move in dimension 12
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [2, 2, 1, 1, 1, 1] move in dimension 2
stable subspaces with blocks [2, 2, 2, 1, 1] move in dimension 5
stable subspaces with blocks [3, 1, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [3, 2, 1, 1, 1] move in dimension 9
stable subspaces with blocks [3, 2, 2, 1] move in dimension 10
stable subspaces with blocks [3, 3, 1, 1] move in dimension 12
stable subspaces with blocks [3, 3, 2] move in dimension 11
stable subspaces with blocks [4, 1, 1, 1, 1] move in dimension 10
stable subspaces with blocks [4, 2, 1, 1] move in dimension 13
stable subspaces with blocks [4, 2, 2] move in dimension 12
stable subspaces with blocks [4, 3, 1] move in dimension 14
stable subspaces with blocks [4, 4] move in dimension 12
largest family has dim 14
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [1, 1, 1, 1, 1, 1, 1, 1] move in dimension 0
stable subspaces with blocks [2, 1, 1, 1, 1, 1, 1] move in dimension 11
stable subspaces with blocks [2, 2, 1, 1, 1, 1] move in dimension 18
stable subspaces with blocks [2, 2, 2, 1, 1] move in dimension 21
stable subspaces with blocks [2, 2, 2, 2] move in dimension 20
stable subspaces with blocks [3, 1, 1, 1, 1, 1] move in dimension 16
stable subspaces with blocks [3, 2, 1, 1, 1] move in dimension 21
stable subspaces with blocks [3, 2, 2, 1] move in dimension 22
largest family has dim 22
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 9
dim(Gr) =  45

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [7, 2] move in dimension 0
stable subspaces with blocks [8, 1] move in dimension 1
stable subspaces with blocks [9] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [3, 2, 2, 2] move in dimension 3
stable subspaces with blocks [3, 3, 2, 1] move in dimension 7
stable subspaces with blocks [3, 3, 3] move in dimension 9
stable subspaces with blocks [4, 2, 2, 1] move in dimension 6
stable subspaces with blocks [4, 3, 1, 1] move in dimension 8
stable subspaces with blocks [4, 3, 2] move in dimension 10
stable subspaces with blocks [5, 2, 1, 1] move in dimension 7
stable subspaces with blocks [5, 2, 2] move in dimension 9
stable subspaces with blocks [5, 3, 1] move in dimension 11
largest family has dim 11
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [2, 2, 2, 1, 1, 1] move in dimension 0
stable subspaces with blocks [3, 2, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [3, 2, 2, 1, 1] move in dimension 7
stable subspaces with blocks [3, 3, 1, 1, 1] move in dimension 9
stable subspaces with blocks [3, 3, 2, 1] move in dimension 10
stable subspaces with blocks [3, 3, 3] move in dimension 9
stable subspaces with blocks [4, 1, 1, 1, 1, 1] move in dimension 5
stable subspaces with blocks [4, 2, 1, 1, 1] move in dimension 10
stable subspaces with blocks [4, 2, 2, 1] move in dimension 11
stable subspaces with blocks [4, 3, 1, 1] move in dimension 13
stable subspaces with blocks [4, 3, 2] move in dimension 12
stable subspaces with blocks [4, 4, 1] move in dimension 13
largest family has dim 13
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [2, 1, 1, 1, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [2, 2, 1, 1, 1, 1, 1] move in dimension 13
stable subspaces with blocks [2, 2, 2, 1, 1, 1] move in dimension 18
stable subspaces with blocks [2, 2, 2, 2, 1] move in dimension 19
stable subspaces with blocks [3, 1, 1, 1, 1, 1, 1] move in dimension 11
stable subspaces with blocks [3, 2, 1, 1, 1, 1] move in dimension 18
stable subspaces with blocks [3, 2, 2, 1, 1] move in dimension 21
stable subspaces with blocks [3, 2, 2, 2] move in dimension 20
largest family has dim 21
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 10
dim(Gr) =  40

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [8, 2] move in dimension 0
stable subspaces with blocks [9, 1] move in dimension 1
stable subspaces with blocks [10] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [3, 3, 2, 2] move in dimension 4
stable subspaces with blocks [3, 3, 3, 1] move in dimension 6
stable subspaces with blocks [4, 2, 2, 2] move in dimension 3
stable subspaces with blocks [4, 3, 2, 1] move in dimension 7
stable subspaces with blocks [4, 3, 3] move in dimension 9
stable subspaces with blocks [5, 2, 2, 1] move in dimension 6
stable subspaces with blocks [5, 3, 1, 1] move in dimension 8
stable subspaces with blocks [5, 3, 2] move in dimension 10
largest family has dim 10
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [3, 2, 2, 1, 1, 1] move in dimension 2
stable subspaces with blocks [3, 3, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [3, 3, 2, 1, 1] move in dimension 7
stable subspaces with blocks [3, 3, 3, 1] move in dimension 8
stable subspaces with blocks [4, 2, 1, 1, 1, 1] move in dimension 5
stable subspaces with blocks [4, 2, 2, 1, 1] move in dimension 8
stable subspaces with blocks [4, 3, 1, 1, 1] move in dimension 10
stable subspaces with blocks [4, 3, 2, 1] move in dimension 11
stable subspaces with blocks [4, 3, 3] move in dimension 10
stable subspaces with blocks [4, 4, 1, 1] move in dimension 12
stable subspaces with blocks [4, 4, 2] move in dimension 11
largest family has dim 12
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [2, 2, 1, 1, 1, 1, 1, 1] move in dimension 6
stable subspaces with blocks [2, 2, 2, 1, 1, 1, 1] move in dimension 13
stable subspaces with blocks [2, 2, 2, 2, 1, 1] move in dimension 16
stable subspaces with blocks [2, 2, 2, 2, 2] move in dimension 15
stable subspaces with blocks [3, 1, 1, 1, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [3, 2, 1, 1, 1, 1, 1] move in dimension 13
stable subspaces with blocks [3, 2, 2, 1, 1, 1] move in dimension 18
stable subspaces with blocks [3, 2, 2, 2, 1] move in dimension 19
largest family has dim 19
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 11
dim(Gr) =  33

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [9, 2] move in dimension 0
stable subspaces with blocks [10, 1] move in dimension 1
stable subspaces with blocks [11] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [3, 3, 3, 2] move in dimension 3
stable subspaces with blocks [4, 3, 2, 2] move in dimension 4
stable subspaces with blocks [4, 3, 3, 1] move in dimension 6
stable subspaces with blocks [5, 2, 2, 2] move in dimension 3
stable subspaces with blocks [5, 3, 2, 1] move in dimension 7
stable subspaces with blocks [5, 3, 3] move in dimension 9
largest family has dim 9
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [3, 3, 2, 1, 1, 1] move in dimension 2
stable subspaces with blocks [3, 3, 3, 1, 1] move in dimension 5
stable subspaces with blocks [4, 2, 2, 1, 1, 1] move in dimension 3
stable subspaces with blocks [4, 3, 1, 1, 1, 1] move in dimension 5
stable subspaces with blocks [4, 3, 2, 1, 1] move in dimension 8
stable subspaces with blocks [4, 3, 3, 1] move in dimension 9
stable subspaces with blocks [4, 4, 1, 1, 1] move in dimension 9
stable subspaces with blocks [4, 4, 2, 1] move in dimension 10
stable subspaces with blocks [4, 4, 3] move in dimension 9
largest family has dim 10
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [2, 2, 2, 1, 1, 1, 1, 1] move in dimension 6
stable subspaces with blocks [2, 2, 2, 2, 1, 1, 1] move in dimension 11
stable subspaces with blocks [2, 2, 2, 2, 2, 1] move in dimension 12
stable subspaces with blocks [3, 2, 1, 1, 1, 1, 1, 1] move in dimension 6
stable subspaces with blocks [3, 2, 2, 1, 1, 1, 1] move in dimension 13
stable subspaces with blocks [3, 2, 2, 2, 1, 1] move in dimension 16
stable subspaces with blocks [3, 2, 2, 2, 2] move in dimension 15
largest family has dim 16
indeed <= dim(Gr)-dim(orb)

***************

dim(F) = 12
dim(Gr) =  24

orbit : blocks [12, 2] and orb.dim=12
stable subspaces with blocks [10, 2] move in dimension 0
stable subspaces with blocks [11, 1] move in dimension 1
stable subspaces with blocks [12] move in dimension 2
largest family has dim 2
indeed <= dim(Gr)-dim(orb)

orbit : blocks [5, 3, 3, 3] and orb.dim=10
stable subspaces with blocks [3, 3, 3, 3] move in dimension 0
stable subspaces with blocks [4, 3, 3, 2] move in dimension 3
stable subspaces with blocks [5, 3, 2, 2] move in dimension 4
stable subspaces with blocks [5, 3, 3, 1] move in dimension 6
largest family has dim 6
indeed <= dim(Gr)-dim(orb)

orbit : blocks [4, 4, 3, 1, 1, 1] and orb.dim=8
stable subspaces with blocks [3, 3, 3, 1, 1, 1] move in dimension 0
stable subspaces with blocks [4, 3, 2, 1, 1, 1] move in dimension 3
stable subspaces with blocks [4, 3, 3, 1, 1] move in dimension 6
stable subspaces with blocks [4, 4, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [4, 4, 2, 1, 1] move in dimension 7
stable subspaces with blocks [4, 4, 3, 1] move in dimension 8
largest family has dim 8
indeed <= dim(Gr)-dim(orb)

orbit : blocks [3, 2, 2, 2, 2, 1, 1, 1] and orb.dim=6
stable subspaces with blocks [2, 2, 2, 2, 1, 1, 1, 1] move in dimension 4
stable subspaces with blocks [2, 2, 2, 2, 2, 1, 1] move in dimension 7
stable subspaces with blocks [3, 2, 2, 1, 1, 1, 1, 1] move in dimension 6
stable subspaces with blocks [3, 2, 2, 2, 1, 1, 1] move in dimension 11
stable subspaces with blocks [3, 2, 2, 2, 2, 1] move in dimension 12
largest family has dim 12
indeed <= dim(Gr)-dim(orb)


OK in all cases, viz., 2 <= dim(F) <= 12

************************************************************

loading toolkit for semisimple elements
OK toolkit loaded

************************************************************
genus 10
semi-simple case

group G_2 :  dim = 14
representation adjoint :  dim = 14

****************************************
list of examined strata

eigenspace decomposition [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1]
appears in case generic
dim(stratum)= 12

eigenspace decomposition [4, 2, 2, 2, 2, 1, 1]
appears in case degenerate A generic
dim(stratum)= 10

eigenspace decomposition [8, 6]
appears in case degenerate A i
dim(stratum)= 8

eigenspace decomposition [8, 3, 3]
appears in case degenerate A ii
dim(stratum)= 6

eigenspace decomposition [4, 4, 4, 2]
appears in case degenerate A iii o=4
dim(stratum)= 10

eigenspace decomposition [4, 3, 3, 2, 2]
appears in case degenerate A iii o=5
dim(stratum)= 10

eigenspace decomposition [4, 4, 2, 2, 1, 1]
appears in case degenerate A iii o=6
dim(stratum)= 10

eigenspace decomposition [4, 4, 4, 1, 1]
appears in case degenerate B generic
dim(stratum)= 10

eigenspace decomposition [8, 6]
appears in case degenerate B i
dim(stratum)= 8

eigenspace decomposition [5, 5, 4]
appears in case degenerate B ii
dim(stratum)= 10

eigenspace decomposition [4, 4, 4, 2]
appears in case degenerate B iii
dim(stratum)= 10

eigenspace decomposition [5, 5, 4]
appears in case non degenerate gross check
dim(stratum)= 12

eigenspace decomposition [4, 4, 4, 2]
appears in case non degenerate gross check
dim(stratum)= 12

eigenspace decomposition [8, 6]
appears in case non degenerate A i
dim(stratum)= 8

****************************************
dimensions for which it is plausible that the general F has trivial stabilizer

dim(F) = 2 , corresp. Grass. has dim = 24
dim(F) = 3 , corresp. Grass. has dim = 33
dim(F) = 4 , corresp. Grass. has dim = 40
dim(F) = 5 , corresp. Grass. has dim = 45
dim(F) = 6 , corresp. Grass. has dim = 48
dim(F) = 7 , corresp. Grass. has dim = 49
dim(F) = 8 , corresp. Grass. has dim = 48
dim(F) = 9 , corresp. Grass. has dim = 45
dim(F) = 10 , corresp. Grass. has dim = 40
dim(F) = 11 , corresp. Grass. has dim = 33
dim(F) = 12 , corresp. Grass. has dim = 24

****************************************
now let's examine all strata listed above

*************** 
stable subspaces of dimension k =  2
Grassmannian has dimension 24

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 4
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0]
[2, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 1]
[2, 0]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[0, 1, 1, 0]
[1, 0, 1, 0]
[1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 5
corresponding stable subspaces decompose as follows:
[1, 0, 1, 0, 0]
[1, 1, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[1, 1, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[0, 1, 1, 0, 0]
[1, 0, 1, 0, 0]
[1, 1, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 1]
[2, 0]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[0, 1, 1, 0]
[1, 0, 1, 0]
[1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[1, 1, 0]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[0, 1, 1, 0]
[1, 0, 1, 0]
[1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 1]
[2, 0]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  3
Grassmannian has dimension 33

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 5
corresponding stable subspaces decompose as follows:
[1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0]
[2, 0, 0, 0, 1, 0, 0]
[2, 0, 0, 1, 0, 0, 0]
[2, 0, 1, 0, 0, 0, 0]
[2, 1, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[2, 1]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[3, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0]
[1, 2, 0, 0, 0, 0]
[2, 1, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[2, 1]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 1, 1]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[2, 1]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  4
Grassmannian has dimension 40

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0]
[2, 0, 0, 1, 1, 0, 0]
[2, 0, 1, 0, 1, 0, 0]
[2, 0, 1, 1, 0, 0, 0]
[2, 1, 0, 0, 1, 0, 0]
[2, 1, 0, 1, 0, 0, 0]
[2, 1, 1, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[2, 2]
[3, 1]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[3, 0, 1]
[3, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1]
[1, 1, 2, 0]
[1, 2, 1, 0]
[2, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[1, 1, 1, 0, 1]
[1, 1, 1, 1, 0]
[2, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1, 0, 0]
[1, 2, 0, 1, 0, 0]
[1, 2, 1, 0, 0, 0]
[2, 1, 0, 1, 0, 0]
[2, 1, 1, 0, 0, 0]
[2, 2, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[1, 1, 2, 0, 0]
[1, 2, 1, 0, 0]
[2, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[2, 2]
[3, 1]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[1, 2, 1]
[2, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1]
[1, 1, 2, 0]
[1, 2, 1, 0]
[2, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[1, 2, 1]
[2, 1, 1]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1]
[1, 1, 2, 0]
[1, 2, 1, 0]
[2, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[2, 2]
[3, 1]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  5
Grassmannian has dimension 45

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1, 1, 0, 0]
[2, 0, 1, 1, 1, 0, 0]
[2, 1, 0, 1, 1, 0, 0]
[2, 1, 1, 0, 1, 0, 0]
[2, 1, 1, 1, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[3, 2]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 19
corresponding stable subspaces decompose as follows:
[3, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 1, 2, 1]
[1, 2, 1, 1]
[1, 2, 2, 0]
[2, 1, 1, 1]
[2, 1, 2, 0]
[2, 2, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 1, 1, 1, 1]
[2, 1, 1, 0, 1]
[2, 1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[1, 2, 1, 1, 0, 0]
[2, 1, 1, 1, 0, 0]
[2, 2, 0, 1, 0, 0]
[2, 2, 1, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 2, 2, 0, 0]
[2, 1, 2, 0, 0]
[2, 2, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[3, 2]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[2, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 1, 2, 1]
[1, 2, 1, 1]
[1, 2, 2, 0]
[2, 1, 1, 1]
[2, 1, 2, 0]
[2, 2, 1, 0]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[2, 2, 1]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[1, 1, 2, 1]
[1, 2, 1, 1]
[1, 2, 2, 0]
[2, 1, 1, 1]
[2, 1, 2, 0]
[2, 2, 1, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[3, 2]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  6
Grassmannian has dimension 48

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[2, 1, 1, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[3, 3]
[4, 2]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[4, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 2, 2, 1]
[2, 1, 2, 1]
[2, 2, 1, 1]
[2, 2, 2, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 2, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 0, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[3, 3]
[4, 2]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[2, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 2, 2, 1]
[2, 1, 2, 1]
[2, 2, 1, 1]
[2, 2, 2, 0]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[2, 2, 2]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[1, 2, 2, 1]
[2, 1, 2, 1]
[2, 2, 1, 1]
[2, 2, 2, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[3, 3]
[4, 2]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  7
Grassmannian has dimension 49

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[2, 1, 1, 1, 1, 0, 1]
[2, 1, 1, 1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 25
corresponding stable subspaces decompose as follows:
[4, 3]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[4, 1, 2]
[4, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 1, 2, 1, 1]
[2, 2, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 2, 1, 1, 0, 1]
[2, 2, 1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 0, 1]
[2, 2, 2, 1, 0]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 25
corresponding stable subspaces decompose as follows:
[4, 3]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[2, 3, 2]
[3, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[2, 3, 2]
[3, 2, 2]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 25
corresponding stable subspaces decompose as follows:
[4, 3]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  8
Grassmannian has dimension 48

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[2, 1, 1, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[4, 4]
[5, 3]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[4, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2]
[2, 2, 3, 1]
[2, 3, 2, 1]
[3, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 2, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[4, 4]
[5, 3]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[3, 3, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2]
[2, 2, 3, 1]
[2, 3, 2, 1]
[3, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 16
corresponding stable subspaces decompose as follows:
[3, 3, 2]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2]
[2, 2, 3, 1]
[2, 3, 2, 1]
[3, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 24
corresponding stable subspaces decompose as follows:
[4, 4]
[5, 3]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  9
Grassmannian has dimension 45

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[2, 1, 1, 1, 2, 1, 1]
[2, 1, 1, 2, 1, 1, 1]
[2, 1, 2, 1, 1, 1, 1]
[2, 2, 1, 1, 1, 1, 1]
[3, 1, 1, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[5, 4]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 19
corresponding stable subspaces decompose as follows:
[5, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[2, 2, 3, 2]
[2, 3, 2, 2]
[2, 3, 3, 1]
[3, 2, 2, 2]
[3, 2, 3, 1]
[3, 3, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[2, 2, 2, 1, 2]
[2, 2, 2, 2, 1]
[3, 2, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[2, 2, 1, 2, 1, 1]
[2, 2, 2, 1, 1, 1]
[2, 3, 1, 1, 1, 1]
[3, 2, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[2, 2, 3, 1, 1]
[2, 3, 2, 1, 1]
[3, 2, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[5, 4]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[3, 3, 3]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[2, 2, 3, 2]
[2, 3, 2, 2]
[2, 3, 3, 1]
[3, 2, 2, 2]
[3, 2, 3, 1]
[3, 3, 2, 1]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[3, 3, 3]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[2, 2, 3, 2]
[2, 3, 2, 2]
[2, 3, 3, 1]
[3, 2, 2, 2]
[3, 2, 3, 1]
[3, 3, 2, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 23
corresponding stable subspaces decompose as follows:
[5, 4]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  10
Grassmannian has dimension 40

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[2, 1, 1, 2, 2, 1, 1]
[2, 1, 2, 1, 2, 1, 1]
[2, 1, 2, 2, 1, 1, 1]
[2, 2, 1, 1, 2, 1, 1]
[2, 2, 1, 2, 1, 1, 1]
[2, 2, 2, 1, 1, 1, 1]
[3, 1, 1, 1, 2, 1, 1]
[3, 1, 1, 2, 1, 1, 1]
[3, 1, 2, 1, 1, 1, 1]
[3, 2, 1, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[5, 5]
[6, 4]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[5, 2, 3]
[5, 3, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 3, 3, 2]
[3, 2, 3, 2]
[3, 3, 2, 2]
[3, 3, 3, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2, 2]
[3, 2, 2, 1, 2]
[3, 2, 2, 2, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2, 1, 1]
[2, 3, 1, 2, 1, 1]
[2, 3, 2, 1, 1, 1]
[3, 2, 1, 2, 1, 1]
[3, 2, 2, 1, 1, 1]
[3, 3, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 3, 3, 1, 1]
[3, 2, 3, 1, 1]
[3, 3, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[5, 5]
[6, 4]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[3, 4, 3]
[4, 3, 3]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 3, 3, 2]
[3, 2, 3, 2]
[3, 3, 2, 2]
[3, 3, 3, 1]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 13
corresponding stable subspaces decompose as follows:
[3, 4, 3]
[4, 3, 3]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 10
corresponding stable subspaces decompose as follows:
[2, 3, 3, 2]
[3, 2, 3, 2]
[3, 3, 2, 2]
[3, 3, 3, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 20
corresponding stable subspaces decompose as follows:
[5, 5]
[6, 4]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  11
Grassmannian has dimension 33

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 5
corresponding stable subspaces decompose as follows:
[2, 1, 2, 2, 2, 1, 1]
[2, 2, 1, 2, 2, 1, 1]
[2, 2, 2, 1, 2, 1, 1]
[2, 2, 2, 2, 1, 1, 1]
[3, 1, 1, 2, 2, 1, 1]
[3, 1, 2, 1, 2, 1, 1]
[3, 1, 2, 2, 1, 1, 1]
[3, 2, 1, 1, 2, 1, 1]
[3, 2, 1, 2, 1, 1, 1]
[3, 2, 2, 1, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[6, 5]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 15
corresponding stable subspaces decompose as follows:
[5, 3, 3]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[3, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[3, 2, 2, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 7
corresponding stable subspaces decompose as follows:
[2, 3, 2, 2, 1, 1]
[3, 2, 2, 2, 1, 1]
[3, 3, 1, 2, 1, 1]
[3, 3, 2, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[3, 3, 3, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[6, 5]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[4, 4, 3]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[3, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 11
corresponding stable subspaces decompose as follows:
[4, 4, 3]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 9
corresponding stable subspaces decompose as follows:
[3, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 17
corresponding stable subspaces decompose as follows:
[6, 5]
thumbsup holds for this stratum

*************** 
stable subspaces of dimension k =  12
Grassmannian has dimension 24

examining stratum [12, [2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1], 'generic']
largest families of stable subspaces have dimension 1
corresponding stable subspaces decompose as follows:
[1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1]
[1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0]
thumbsup holds for this stratum

examining stratum [10, [4, 2, 2, 2, 2, 1, 1], 'degenerate A generic']
largest families of stable subspaces have dimension 4
corresponding stable subspaces decompose as follows:
[2, 2, 2, 2, 2, 1, 1]
[3, 1, 2, 2, 2, 1, 1]
[3, 2, 1, 2, 2, 1, 1]
[3, 2, 2, 1, 2, 1, 1]
[3, 2, 2, 2, 1, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate A i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[6, 6]
[7, 5]
thumbsup holds for this stratum

examining stratum [6, [8, 3, 3], 'degenerate A ii']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[6, 3, 3]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate A iii o=4']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[3, 3, 4, 2]
[3, 4, 3, 2]
[4, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 3, 3, 2, 2], 'degenerate A iii o=5']
largest families of stable subspaces have dimension 5
corresponding stable subspaces decompose as follows:
[3, 2, 3, 2, 2]
[3, 3, 2, 2, 2]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 2, 2, 1, 1], 'degenerate A iii o=6']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[3, 3, 2, 2, 1, 1]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 1, 1], 'degenerate B generic']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[3, 3, 4, 1, 1]
[3, 4, 3, 1, 1]
[4, 3, 3, 1, 1]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'degenerate B i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[6, 6]
[7, 5]
thumbsup holds for this stratum

examining stratum [10, [5, 5, 4], 'degenerate B ii']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[4, 4, 4]
thumbsup holds for this stratum

examining stratum [10, [4, 4, 4, 2], 'degenerate B iii']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[3, 3, 4, 2]
[3, 4, 3, 2]
[4, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [12, [5, 5, 4], 'non degenerate gross check']
largest families of stable subspaces have dimension 8
corresponding stable subspaces decompose as follows:
[4, 4, 4]
thumbsup holds for this stratum

examining stratum [12, [4, 4, 4, 2], 'non degenerate gross check']
largest families of stable subspaces have dimension 6
corresponding stable subspaces decompose as follows:
[3, 3, 4, 2]
[3, 4, 3, 2]
[4, 3, 3, 2]
thumbsup holds for this stratum

examining stratum [8, [8, 6], 'non degenerate A i']
largest families of stable subspaces have dimension 12
corresponding stable subspaces decompose as follows:
[6, 6]
[7, 5]
thumbsup holds for this stratum

************************************************************

